Low-Complexity Joint Channel Estimation and List Decoding of Short Codes

A pilot-assisted transmission (PAT) scheme is proposed for short blocklengths, where the pilots are used only to derive an initial channel estimate for the list construction step. The final decision of the message is obtained by applying a non-coherent decoding metric to the codewords composing the list. This allows one to use very few pilots, thus reducing the channel estimation overhead. The method is applied to an ordered statistics decoder for communication over a Rayleigh block-fading channel. Gains of up to $1.2$ dB as compared to traditional PAT schemes are demonstrated for short codes with QPSK signaling. The approach can be generalized to other list decoders, e.g., to list decoding of polar codes.

==> figures/52_32_BFC_np1.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{semilogyaxis}[
	 mark options={solid,scale=1.2},
     width=0.99*\columnwidth,
     height=0.9*\columnwidth,
     grid=both,
     grid style={dotted,gray!50},
    ylabel near ticks,
    xlabel near ticks,
	xmin=4,
	xmax=12,
	ymin=1e-3,
	ymax=1e-1,
	xlabel={$E_s/N_0$, [dB]},
	ylabel={Block Error Rate}
	]

\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=star] table[x=snr,y=P] {figures/96_32np1.txt}; \label{leg:pragmaticnp1}
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=o] table[x=snr,y=P] {figures/96_32_opt_np1.txt}; \label{leg:optnp1}
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=triangle] table[x=snr,y=P] {figures/96_32np1EM_v2.txt}; \label{leg:pragmaticnp1EM}

\addplot[color=red!80!black,line width = 1pt,dotted] table[x=snr,y=P] {figures/52_32_NN_np1_ach.txt}; \label{leg:NNach52_32_np1}

\addplot[color=red!80!black,line width = 1pt,dashed] table[x=snr,y=P] {figures/52_32_ML_np1_ach.txt}; \label{leg:ach52_32_np1}

\addplot[color=red!80!black,line width = 1pt,dashdotted] table[x=snr,y=P] {figures/52_32_ML_np0_ach.txt}; \label{leg:ach52_32_np0}

\addplot[color=red!80!black,line width = 1pt,solid] table[x=snr,y=P] {figures/52_32_ML_conv.txt}; \label{leg:conv52_32}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/52_32_BFC_np2.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{semilogyaxis}[
	 mark options={solid,scale=1.2},
     width=0.99*\columnwidth,
     height=0.9*\columnwidth,
     grid=both,
     grid style={dotted,gray!50},
    ylabel near ticks,
    xlabel near ticks,
	xmin=4,
	xmax=12,
	ymin=1e-3,
	ymax=1e-1,
	xlabel={$E_s/N_0$, [dB]},
	ylabel={Block Error Rate}
	]



\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=star] table[x=snr,y=P] {figures/96_32np2.txt}; \label{leg:pragmaticnp2} 
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=o] table[x=snr,y=P] {figures/96_32_opt_np2.txt}; \label{leg:optnp2}
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=triangle] table[x=snr,y=P] {figures/96_32np2EM.txt}; \label{leg:pragmaticnp2EM}
\addplot[color=red!80!black,line width = 1pt,dotted] table[x=snr,y=P] {figures/52_32_NN_np2_ach.txt}; \label{leg:NNach52_32_np2}

\addplot[color=red!80!black,line width = 1pt,dashed] table[x=snr,y=P] {figures/52_32_ML_np2_ach.txt}; \label{leg:ach52_32_np2}

\addplot[color=red!80!black,line width = 1pt,dashdotted] table[x=snr,y=P] {figures/52_32_ML_np0_ach.txt}; \label{leg:ach52_32_np0}

\addplot[color=red!80!black,line width = 1pt,solid] table[x=snr,y=P] {figures/52_32_ML_conv.txt}; \label{leg:conv52_32}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/52_32_BFC_np3.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{semilogyaxis}[
	 mark options={solid,scale=1.2},
     width=0.99*\columnwidth,
     height=0.9*\columnwidth,
     grid=both,
     grid style={dotted,gray!50},
    ylabel near ticks,
    xlabel near ticks,
	xmin=4,
	xmax=12,
	ymin=1e-3,
	ymax=1e-1,
	xlabel={$E_s/N_0$, [dB]},
	ylabel={Block Error Rate}
	]

\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=star] table[x=snr,y=P] {figures/96_32np3.txt}; \label{leg:pragmaticnp3}
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=o] table[x=snr,y=P] {figures/96_32_opt_np3.txt}; \label{leg:optnp3}
\addplot[color=blue!50!black,line width = 0.5pt,solid,mark=triangle] table[x=snr,y=P] {figures/96_32np3EM.txt}; \label{leg:pragmaticnp3EM}

\addplot[color=red!80!black,line width = 1pt,dotted] table[x=snr,y=P] {figures/52_32_NN_np3_ach.txt}; \label{leg:NNach52_32_np3}

\addplot[color=red!80!black,line width = 1pt,dashed] table[x=snr,y=P] {figures/52_32_ML_np3_ach.txt}; \label{leg:ach52_32_np3}


\addplot[color=red!80!black,line width = 1pt,dashdotted] table[x=snr,y=P] {figures/52_32_ML_np0_ach.txt}; \label{leg:ach52_32_np0}

\addplot[color=red!80!black,line width = 1pt,solid] table[x=snr,y=P] {figures/52_32_ML_conv.txt}; \label{leg:conv52_32}


\end{semilogyaxis}
\end{tikzpicture}
